CLIQUE as an AND of Polynomial-Sized Monotone Constant-Depth Circuits

This paper shows that calculating $k$-CLIQUE on $n$ vertex graphs, requires the AND of at least $2^{n/4k}$ monotone, constant-depth, and polynomial-sized circuits, for sufficiently large values of $k$. The proof relies on a new, monotone, one-sided switching lemma, designed for cliques.

==> tree_example.tex <==
\begin{tikzpicture}[scale = 0.64][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.7,-2) rectangle (17.5,9);
\draw [line width=1pt] (3,5)-- (1,4);
\draw [line width=1pt] (3,5)-- (5,4);
\draw [line width=1pt] (4,2)-- (5,4);
\draw [line width=1pt] (5,4)-- (6,2);
\draw [line width=1pt] (4,2)-- (3,0);
\draw [line width=1pt] (4,2)-- (4,0);
\draw [line width=1pt] (4,2)-- (5,0);
\draw [line width=1pt] (1,4)-- (0,2);
\draw [line width=1pt] (1,4)-- (1,2);
\draw [line width=1pt] (1,4)-- (2,2);
\draw [line width=1pt] (11.5,0)-- (13,2);
\draw [line width=1pt] (12.5,0)-- (13,2);
\draw [line width=1pt] (13,2)-- (13.5,0);
\draw [line width=1pt] (14.5,0)-- (15,2);
\draw [line width=1pt] (15,2)-- (15.5,0);
\draw [line width=1pt] (16.5,0)-- (15,2);
\draw [line width=1pt] (9,2)-- (10,4);
\draw [line width=1pt] (10,2)-- (10,4);
\draw [line width=1pt] (10,4)-- (11,2);
\draw [line width=1pt] (10,4)-- (12,5);
\draw [line width=1pt] (14,4)-- (12,5);
\draw [line width=1pt] (14,4)-- (13,2);
\draw [line width=1pt] (15,2)-- (14,4);
\begin{scriptsize}
\draw [fill=black] (3,5) circle (4.5pt);
\draw[color=black] (3,5.5) node {$q_1 \emptyset$};
\draw [fill=black] (1,4) circle (4.5pt);
\draw[color=black] (1,4.5) node {$q_3 \{1, 2\}$};
\draw [fill=black] (5,4) circle (4.5pt);
\draw[color=black] (5.5,4.5) node {$q_2 \{1, 3\}$};
\draw [color=black] (0,2) circle (4.5pt);
\draw[color=black] (0,1.5) node {$\{1, 2, 4\}$};
\draw [color=black] (1,2) circle (4.5pt);
\draw[color=black] (1,1) node {$\{1, 2, 5\}$};
\draw [color=black] (2,2) circle (4.5pt);
\draw[color=black] (2,0.5) node {$\{1, 2, 4, 5\}$};
\draw [fill=black] (4,2) circle (4.5pt);
\draw[color=black] (3.5,2.5) node {$q_3 \{1, 2, 3\}$};
\draw [color=black] (6,2) circle (4.5pt);
\draw[color=black] (6,1.5) node {$\{1, 3, 4\}$};
\draw [color=black] (3,0) circle (4.5pt);
\draw[color=black] (3,-0.5) node {$\{1, 2, 3, 4\}$};
\draw [color=black] (4,0) circle (4.5pt);
\draw[color=black] (4,-1) node {$\{1, 2, 3, 5\}$};
\draw [color=black] (5,0) circle (4.5pt);
\draw[color=black] (5,-1.5) node {$\{1, 2, 3, 4, 5\}$};
\draw [fill=black] (12,5) circle (4.5pt);
\draw[color=black] (12,5.5) node {$q_1 \emptyset$};
\draw [fill=black] (10,4) circle (4.5pt);
\draw[color=black] (10,4.5) node {$q_3 \{12\}$};
\draw [fill=black] (14,4) circle (4.5pt);
\draw[color=black] (14,4.5) node {$q_2 \{13\}$};
\draw [fill=black] (13,2) circle (4.5pt);
\draw[color=black] (12.5,2.5) node {$q_3 \{13, 12\}$};
\draw [fill=black] (15,2) circle (4.5pt);
\draw[color=black] (16,2.5) node {$q_3 \{13, 34\}$};
\draw [color=black] (9,2) circle (4.5pt);
\draw[color=black] (9,1.5) node {$\{12, 14\}$};
\draw [color=black] (10,2) circle (4.5pt);
\draw[color=black] (10,1) node {$\{12, 25\}$};
\draw [color=black] (11,2) circle (4.5pt);
\draw[color=black] (11,0.5) node {$\{12, 45\}$};
\draw [color=black] (13.5,0) circle (4.5pt);
\draw[color=black] (13.5,-1.5) node {$\{13, 12, 45\}$};
\draw [color=black] (12.5,0) circle (4.5pt);
\draw[color=black] (12.5,-1) node {$\{13, 12, 25\}$};
\draw [color=black] (11.5,0) circle (4.5pt);
\draw[color=black] (11.5,-0.5) node {$\{13, 12, 14\}$};
\draw [color=black] (14.5,0) circle (4.5pt);
\draw[color=black] (14.5,-0.5) node {$\{13, 34, 14\}$};
\draw [color=black] (15.5,0) circle (4.5pt);
\draw[color=black] (15.5,-1) node {$\{13, 34, 25\}$};
\draw [color=black] (16.5,0) circle (4.5pt);
\draw[color=black] (16.5,-1.5) node {$\{13, 34, 45\}$};
\end{scriptsize}
\end{tikzpicture}
